Vizing's Theorem in Near-Linear Time

Vizing's theorem states that any $n$-vertex $m$-edge graph of maximum degree $\Delta$ can be edge colored using at most $\Delta + 1$ different colors [Vizing, 1964]. Vizing's original proof is algorithmic and shows that such an edge coloring can be found in $O(mn)$ time. This was subsequently improved to $\tilde O(m\sqrt{n})$ time, independently by [Arjomandi, 1982] and by [Gabow et al., 1985]. Very recently, independently and concurrently, using randomization, this runtime bound was further improved to $\tilde{O}(n^2)$ by [Assadi, 2024] and $\tilde O(mn^{1/3})$ by [Bhattacharya, Carmon, Costa, Solomon and Zhang, 2024] (and subsequently to $\tilde O(mn^{1/4})$ time by [Bhattacharya, Costa, Solomon and Zhang, 2024]). In this paper, we present a randomized algorithm that computes a $(\Delta+1)$-edge coloring in near-linear time -- in fact, only $O(m\log{\Delta})$ time -- with high probability, giving a near-optimal algorithm for this fundamental problem.

==> figs/multi.tex <==
\begin{tikzpicture}[thick,scale=1]
	\draw (0, 3) node(1)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
	
	\draw (-2, 1) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
	\draw (-1, 1) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, 1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, 1) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 1) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, 1) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, 1) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	%\draw (9, 1) node(9)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label=$x$] {};
	% \draw (9, -1) node(10)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label=-90:{$y$}] {};
	
	\draw (0, -3) node(11)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = -90:{$u_2$}] {};
	
	\draw (-2, -1) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
	\draw (-1, -1) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -1) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -1) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -1) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -1) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -1) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, pink] (1) to (3);
	\draw [line width = 0.5mm, magenta] (1) to (4);
	\draw [line width = 0.5mm, purple] (1) to (5);
	\draw [line width = 0.5mm, cyan] (5) to node[below] {$\alpha$} (6);
	\draw [line width = 0.5mm, purple] (6) to (7);
	\draw [line width = 0.5mm, cyan] (7) to node[below] {$\alpha$} (8);
	\draw [line width = 0.5mm, purple] (8) to[out=-110, in=110] (18);
	\node at (6.5, 0) {$e$};
	\node at (7.5, 0) {$e'$};
	
	\draw [line width = 0.5mm, dashed] (11) to (12);
	\draw [line width = 0.5mm, lime] (11) to (13);
	\draw [line width = 0.5mm, teal] (11) to (14);
	\draw [line width = 0.5mm, olive] (11) to (15);
	\draw [line width = 0.5mm, cyan] (15) to node[above] {$\alpha$} (16);
	\draw [line width = 0.5mm, olive] (16) to (17);
	\draw [line width = 0.5mm, cyan] (17) to node[above] {$\alpha$} (18);
	\draw [line width = 0.5mm, olive] (18) to[out=70, in=-70] (8);
	
	\draw [gray!50] plot [smooth cycle] coordinates {(0, 4) (-3, 1)  (-0.5, 0.5) (2, 1)};
	\node at (0, 4.5) {Vizing fan $\F$ around $u_1$};
	
	\draw [gray!50] plot [smooth cycle] coordinates {(0, -4) (-3, -1)  (-0.5, -0.5) (2, -1)};
	\node at (0, -4.5) {Vizing fan $\F'$ around $u_2$};
	
	% \draw [->, line width = 1.5mm] (4, -4) to (4, -6);
        \draw[->, >={Triangle}, thick, line width = 0.9mm] (4, -4) to (4, -6);
	
	\draw (0, -7) node(21)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_1$] {};
	
	\draw (-2, -9) node(22)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
	\draw (-1, -9) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -9) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -9) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -9) node(26)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -9) node(27)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -9) node(28)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	%\draw (9, -9) node(29)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = $x$] {};
	%\draw (9, -11) node(30)[circle, draw, fill=black!50, inner sep=0pt, minimum width=6pt, label = -90:{$y$}] {};
	
	\draw (0, -13) node(31)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = -90:{$u_2$}] {};
	
	\draw (-2, -11) node(32)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
	\draw (-1, -11) node(33)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -11) node(34)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -11) node(35)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -11) node(36)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -11) node(37)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -11) node(38)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, pink] (21) to (22);
	\draw [line width = 0.5mm, magenta] (21) to (23);
	\draw [line width = 0.5mm, purple] (21) to (24);
	\draw [line width = 0.5mm, cyan] (21) to node[right] {$\alpha$} (25);
	\draw [line width = 0.5mm, purple] (25) to (26);
	\draw [line width = 0.5mm, cyan] (26) to node[below] {$\alpha$} (27);
	\draw [line width = 0.5mm, purple] (27) to (28);
	\draw [line width = 0.5mm, dashed] (28) to[out=-70, in=70] (38);
	
	\draw [line width = 0.5mm, lime] (31) to (32);
	\draw [line width = 0.5mm, teal] (31) to (33);
	\draw [line width = 0.5mm, olive] (31) to (34);
	\draw [line width = 0.5mm, cyan] (31) to node[right] {$\alpha$} (35);
	\draw [line width = 0.5mm, olive] (35) to (36);
	\draw [line width = 0.5mm, cyan] (36) to node[above] {$\alpha$} (37);
	\draw [line width = 0.5mm, olive] (37) to (38);
	\draw [line width = 0.5mm, cyan] (38) to[out=110, in=-110] node[right] {$\alpha$} (28);
	
	\node at (6.5, -10) {$e$};
	\node at (7.5, -10) {$e'$};	
\end{tikzpicture}

==> figs/overview-damage.tex <==
\begin{tikzpicture}[thick,scale=1]
	
	\draw (7, 0) node(1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u'$] {};
	\draw (5, 0) node(2)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};	
	
	\draw (3, 2) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 2) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 2) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 2) node(6)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt, label = $v_1$] {};
	\draw (-5, 2) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_1$] {};
	
	
	
	\draw (3, 1) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 1) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 1) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 1) node(16)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt, label = $v_2$] {};
	\draw (-5, 1) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_2$] {};
	
	
	\draw (3, 0) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 0) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 0) node(26)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt, label = $v_3$] {};
	\draw (-5, 0) node(27)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_3$] {};
	
	
	\draw (3, -1) node(33)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -1) node(34)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -1) node(35)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -1) node(36)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt, label = $v_4$] {};
	\draw (-5, -1) node(37)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_4$] {};
	
	
	\draw (3, -2) node(43)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -2) node(44)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -2) node(45)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -2) node(46)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt, label = $v_5$] {};
	\draw (-5, -2) node(47)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_5$] {};
	
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	
	\draw [line width = 0.5mm, color=purple] (2) to (3);
	\draw [line width = 0.5mm, color=orange] (3) to node[above] {$\beta$} (4);
	\draw [line width = 0.5mm, color=purple] (4) to (5);
	\draw [line width = 0.5mm, color=orange] (5) to node[above] {$\beta$} (6);
	\draw [line width = 0.5mm, dashed] (6) to (7);
	
	\draw [line width = 0.5mm, color=cyan] (2) to (13);
	\draw [line width = 0.5mm, color=orange] (13) to node[above] {$\beta$} (14);
	\draw [line width = 0.5mm, color=cyan] (14) to (15);
	\draw [line width = 0.5mm, color=orange] (15) to node[above] {$\beta$} (16);
	\draw [line width = 0.5mm, dashed] (16) to (17);
	
	\draw [line width = 0.5mm, color=magenta] (2) to (23);
	\draw [line width = 0.5mm, color=orange] (23) to node[above] {$\beta$} (24);
	\draw [line width = 0.5mm, color=magenta] (24) to (25);
	\draw [line width = 0.5mm, color=orange] (25) to node[above] {$\beta$} (26);
	\draw [line width = 0.5mm, dashed] (26) to (27);
	
	\draw [line width = 0.5mm, color=teal] (2) to (33);
	\draw [line width = 0.5mm, color=orange] (33) to node[above] {$\beta$} (34);
	\draw [line width = 0.5mm, color=teal] (34) to (35);
	\draw [line width = 0.5mm, color=orange] (35) to node[above] {$\beta$} (36);
	\draw [line width = 0.5mm, dashed] (36) to (37);
	
	\draw [line width = 0.5mm, color=olive] (2) to (43);
	\draw [line width = 0.5mm, color=orange] (43) to node[above] {$\beta$} (44);
	\draw [line width = 0.5mm, color=olive] (44) to (45);
	\draw [line width = 0.5mm, color=orange] (45) to node[above] {$\beta$} (46);
	\draw [line width = 0.5mm, dashed] (46) to (47);
	
\end{tikzpicture}

==> figs/overview-flip.tex <==
% \begin{tikzpicture}[thick,scale=0.9]
% 	\draw (-1, 0) node(1)[circle, draw, color=cyan, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
% 	\draw (1, 0) node(2)[circle, draw, color=teal, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
% 	\draw (-3, 0) node(3)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (-5, 0) node(4)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (-7, 0) node(5)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (3, 0) node(6)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (5, 0) node(7)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (7, 0) node(8)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (9, 0) node(9)[circle, draw, color=orange, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $u'$] {};
% 	\draw (11, 0) node(10)[circle, draw, color=red, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $v'$] {};
	
% 	\draw [line width = 0.5mm, dashed] (1) to (2);
% 	\draw [line width = 0.5mm, color=red] (1) to node[above] {$\beta$} (3);
% 	\draw [line width = 0.5mm, color=cyan] (3) to node[above] {$c_v$} (4);
% 	\draw [line width = 0.5mm, color=red] (4) to node[above] {$\beta$} (5);
% 	\draw [line width = 0.5mm, color=orange] (2) to node[above] {$\alpha$} (6);
% 	\draw [line width = 0.5mm, color=teal] (6) to node[above] {$c_u$} (7);
% 	\draw [line width = 0.5mm, color=orange] (7) to node[above] {$\alpha$} (8);
% 	\draw [line width = 0.5mm, color=teal] (8) to node[above] {$c_u$} (9);
% 	\draw [line width = 0.5mm, dashed] (9) to (10);
	
% 	\draw [->, line width = 1.5mm] (1, -1) to (1, -3);
	
% 	\draw (-1, -4) node(11)[circle, draw, color=red, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
% 	\draw (1, -4) node(12)[circle, draw, color=orange, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
% 	\draw (-3, -4) node(13)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (-5, -4) node(14)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (-7, -4) node(15)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (3, -4) node(16)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (5, -4) node(17)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (7, -4) node(18)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (8.5, -4.5) node[cross=6, red, label=-90:{\text{violating $c_{u'}=\alpha$}}] {};
	
% 	\draw (9, -4) node(19)[circle, draw, color=orange, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $u'$] {};
% 	\draw (11, -4) node(20)[circle, draw, color=red, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $v'$] {};
	
% 	\draw [line width = 0.5mm, dashed] (11) to (12);
% 	\draw [line width = 0.5mm, color=cyan] (11) to (13);
% 	\draw [line width = 0.5mm, color=red] (13) to node[above] {$\beta$} (14);
% 	\draw [line width = 0.5mm, color=cyan] (14) to (15);
% 	\draw [line width = 0.5mm, color=teal] (12) to (16);
% 	\draw [line width = 0.5mm, color=orange] (16) to node[above] {$\alpha$} (17);
% 	\draw [line width = 0.5mm, color=teal] (17) to (18);
% 	\draw [line width = 0.5mm, color=orange] (18) to (19);
% 	\draw [line width = 0.5mm, dashed] (19) to (20);
	
% \end{tikzpicture}




\begin{tikzpicture}[thick,scale=0.8]
	\draw (-1, 0) node(1)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
	\draw (1, 0) node(2)[circle, draw, color=teal, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
	\draw (-3, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-5, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-7, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 0) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, 0) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, 0) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, 0) node(9)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (11, 0) node(10)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};

    \draw (9, -1) node[label={$c_{u'}=\alpha$}] {};
    \draw (11, -1) node[label={$c_{v'}=\beta$}] {};
    \draw (1, -1) node[label={$c_{u}=\gamma$}] {};
    \draw (-1, -1) node[label={$c_{v}=\lambda$}] {};
    \draw (10, 0) node[label={\tiny popular}] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, color=red] (1) to node[above] {$\beta$} (3);
	\draw [line width = 0.5mm, color=cyan] (3) to node[above] {$\lambda$} (4);
	\draw [line width = 0.5mm, color=red] (4) to node[above] {$\beta$} (5);
	\draw [line width = 0.5mm, color=orange] (2) to node[above] {$\alpha$} (6);
	\draw [line width = 0.5mm, color=teal] (6) to node[above] {$\gamma$} (7);
	\draw [line width = 0.5mm, color=orange] (7) to node[above] {$\alpha$} (8);
	\draw [line width = 0.5mm, color=teal] (8) to node[above] {$\gamma$} (9);
	\draw [line width = 0.5mm, dashed] (9) to (10);
	
	% \draw [->, line width = 1.5mm] (1, -1) to (1, -3);
    \draw[->, >={Triangle}, thick, line width = 0.9mm] (2, -1) to (2, -2);
	
	\draw (-1, -3) node(11)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
	\draw (1, -3) node(12)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
	\draw (-3, -3) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-5, -3) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-7, -3) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -3) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -3) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -3) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, -3) node(19)[circle, draw, color=teal, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (11, -3) node(20)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};

    \draw (9, -4) node[label={$c_{u'}=\gamma$}] {};
    \draw (11, -4) node[label={$c_{v'}=\beta$}] {};
    \draw (1, -4) node[label={$c_{u}=\alpha$}] {};
    \draw (-1, -4) node[label={$c_{v}=\beta$}] {};
    \draw (0, -3) node[label={\tiny popular}] {};
	
	\draw [line width = 0.5mm, dashed] (11) to (12);
	\draw [line width = 0.5mm, color=cyan] (11) to node[above] {$\lambda$} (13);
	\draw [line width = 0.5mm, color=red] (13) to node[above] {$\beta$} (14);
	\draw [line width = 0.5mm, color=cyan] (14) to node[above] {$\lambda$} (15);
	\draw [line width = 0.5mm, color=teal] (12) to node[above] {$\gamma$} (16);
	\draw [line width = 0.5mm, color=orange] (16) to node[above] {$\alpha$} (17);
	\draw [line width = 0.5mm, color=teal] (17) to node[above] {$\gamma$} (18);
	\draw [line width = 0.5mm, color=orange] (18) to node[above] {$\alpha$} (19);
	\draw [line width = 0.5mm, dashed] (19) to (20);
	
\end{tikzpicture}

==> figs/overview-pair.tex <==
% \begin{tikzpicture}[thick,scale=0.7]
% 	\draw (0, 3) node(1)[circle, draw, color=cyan, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
	
% 	\draw (-2, 1) node(2)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
% 	\draw (-1, 1) node(3)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (0, 1) node(4)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (1, 1) node(5)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (3, 1) node(6)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (5, 1) node(7)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (7, 1) node(8)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label=$w_1$] {};
	
% 	\draw (9, 0) node(9)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label=$x$] {};
% 	\draw (11, 0) node(10)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label=$y$] {};
	
% 	\draw (0, -3) node(11)[circle, draw, color=cyan, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label = -90:{$u_2$}] {};
	
% 	\draw (-2, -1) node(12)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
% 	\draw (-1, -1) node(13)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (0, -1) node(14)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (1, -1) node(15)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (3, -1) node(16)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (5, -1) node(17)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (7, -1) node(18)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label=-90:{$w_2$}] {};
	
% 	\draw [line width = 0.5mm, dashed] (1) to (2);
% 	\draw [line width = 0.5mm, pink] (1) to (3);
% 	\draw [line width = 0.5mm, magenta] (1) to (4);
% 	\draw [line width = 0.5mm, purple] (1) to (5);
% 	\draw [line width = 0.5mm, cyan] (5) to node[above] {$\alpha$} (6);
% 	\draw [line width = 0.5mm, purple] (6) to (7);
% 	\draw [line width = 0.5mm, cyan] (7) to node[above] {$\alpha$} (8);
% 	\draw [line width = 0.5mm, purple] (8) to (9);
% 	\draw [line width = 0.5mm, cyan] (9) to node[above] {$\alpha$} (10);
	
% 	\draw [line width = 0.5mm, dashed] (11) to (12);
% 	\draw [line width = 0.5mm, lime] (11) to (13);
% 	\draw [line width = 0.5mm, teal] (11) to (14);
% 	\draw [line width = 0.5mm, olive] (11) to (15);
% 	\draw [line width = 0.5mm, cyan] (15) to node[above] {$\alpha$} (16);
% 	\draw [line width = 0.5mm, olive] (16) to (17);
% 	\draw [line width = 0.5mm, cyan] (17) to node[above] {$\alpha$} (18);
% 	\draw [line width = 0.5mm, olive] (18) to (9);
	
% 	% \draw [->, line width = 1.5mm] (4, -4) to (4, -6);
%         \draw[->, >={Triangle}, thick, line width = 0.9mm] (4, -3.5) to (4, -4.5);
	
% 	\draw (0, -6) node(21)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = $u_1$] {};
	
% 	\draw (-2, -8) node(22)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
% 	\draw (-1, -8) node(23)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (0, -8) node(24)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (1, -8) node(25)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (3, -8) node(26)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (5, -8) node(27)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (7, -8) node(28)[circle, draw, color=cyan, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label=$w_1$] {};
	
% 	\draw (9, -9) node(29)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = $x$] {};
% 	\draw (11, -9) node(30)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = $y$] {};
	
% 	\draw (0, -12) node(31)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = -90:{$u_2$}] {};
	
% 	\draw (-2, -10) node(32)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
% 	\draw (-1, -10) node(33)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (0, -10) node(34)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (1, -10) node(35)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (3, -10) node(36)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (5, -10) node(37)[circle, draw, fill=black!50,
% 	inner sep=0pt, minimum width=6pt] {};
	
% 	\draw (7, -10) node(38)[circle, draw, color=cyan, fill=black!50,
% 	inner sep=0pt, minimum width=10pt, label=-90:{$w_2$}] {};
	
% 	\draw [line width = 0.5mm, pink] (21) to (22);
% 	\draw [line width = 0.5mm, magenta] (21) to (23);
% 	\draw [line width = 0.5mm, purple] (21) to (24);
% 	\draw [line width = 0.5mm, cyan] (21) to node[right] {$\alpha$} (25);
% 	\draw [line width = 0.5mm, purple] (25) to (26);
% 	\draw [line width = 0.5mm, cyan] (26) to node[above] {$\alpha$} (27);
% 	\draw [line width = 0.5mm, purple] (27) to (28);
% 	\draw [line width = 0.5mm, dashed] (28) to (29);
% 	\draw [line width = 0.5mm, cyan] (29) to node[above] {$\alpha$} (30);
	
% 	\draw [line width = 0.5mm, lime] (31) to (32);
% 	\draw [line width = 0.5mm, teal] (31) to (33);
% 	\draw [line width = 0.5mm, olive] (31) to (34);
% 	\draw [line width = 0.5mm, cyan] (31) to node[right] {$\alpha$} (35);
% 	\draw [line width = 0.5mm, olive] (35) to (36);
% 	\draw [line width = 0.5mm, cyan] (36) to node[above] {$\alpha$} (37);
% 	\draw [line width = 0.5mm, olive] (37) to (38);
% 	\draw [line width = 0.5mm, dashed] (38) to (29);
	
% \end{tikzpicture}



\begin{tikzpicture}[thick,scale=0.48]
    % Define initial coordinates for each graph
    \coordinate (shiftA) at (0, 0); % Initial position for the first graph
    \coordinate (shiftB) at (20, 9); % Initial position for the second graph

    % First graph begins
    
    \draw ($(shiftA) + (0, 3)$) node(1)[circle, draw, color=cyan, fill=black!50,
    inner sep=0pt, minimum width=10pt, label = $u_1$] {};
    
    \draw ($(shiftA) + (-2, 1)$) node(2)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
    
    \draw ($(shiftA) + (-1, 1)$) node(3)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (0, 1)$) node(4)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (1, 1)$) node(5)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (3, 1)$) node(6)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (5, 1)$) node(7)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (7, 1)$) node(8)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label=$w_1$] {};
    
    \draw ($(shiftA) + (9, 0)$) node(9)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label=$x$] {};
    \draw ($(shiftA) + (11, 0)$) node(10)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label=$y$] {};
    
    \draw ($(shiftA) + (0, -3)$) node(11)[circle, draw, color=cyan, fill=black!50,
    inner sep=0pt, minimum width=10pt, label = -90:{$u_2$}] {};
    
    \draw ($(shiftA) + (-2, -1)$) node(12)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
    
    \draw ($(shiftA) + (-1, -1)$) node(13)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (0, -1)$) node(14)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (1, -1)$) node(15)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (3, -1)$) node(16)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (5, -1)$) node(17)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftA) + (7, -1)$) node(18)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label=-90:{$w_2$}] {};
    
    \draw [line width = 0.5mm, dashed] (1) to (2);
    \draw [line width = 0.5mm, pink] (1) to (3);
    \draw [line width = 0.5mm, magenta] (1) to (4);
    \draw [line width = 0.5mm, purple] (1) to (5);
    \draw [line width = 0.5mm, cyan] (5) to node[above] {$\alpha$} (6);
    \draw [line width = 0.5mm, purple] (6) to (7);
    \draw [line width = 0.5mm, cyan] (7) to node[above] {$\alpha$} (8);
    \draw [line width = 0.5mm, purple] (8) to (9);
    \draw [line width = 0.5mm, cyan] (9) to node[above] {$\alpha$} (10);
    
    \draw [line width = 0.5mm, dashed] (11) to (12);
    \draw [line width = 0.5mm, lime] (11) to (13);
    \draw [line width = 0.5mm, teal] (11) to (14);
    \draw [line width = 0.5mm, olive] (11) to (15);
    \draw [line width = 0.5mm, cyan] (15) to node[above] {$\alpha$} (16);
    \draw [line width = 0.5mm, olive] (16) to (17);
    \draw [line width = 0.5mm, cyan] (17) to node[above] {$\alpha$} (18);
    \draw [line width = 0.5mm, olive] (18) to (9);
    
    % Arrow between graphs
    \draw[->, >={Triangle}, thick, line width = 0.9mm] ($(13, 0)$) to ($(15, 0)$);
    
    % Second graph begins
    
    \draw ($(shiftB) + (0, -6)$) node(21)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = $u_1$] {};
    
    \draw ($(shiftB) + (-2, -8)$) node(22)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
    
    \draw ($(shiftB) + (-1, -8)$) node(23)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (0, -8)$) node(24)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (1, -8)$) node(25)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (3, -8)$) node(26)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (5, -8)$) node(27)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (7, -8)$) node(28)[circle, draw, color=cyan, fill=black!50,
    inner sep=0pt, minimum width=10pt, label=$w_1$] {};
    
    \draw ($(shiftB) + (9, -9)$) node(29)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = $x$] {};
    \draw ($(shiftB) + (11, -9)$) node(30)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = $y$] {};
    
    \draw ($(shiftB) + (0, -12)$) node(31)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = -90:{$u_2$}] {};
    
    \draw ($(shiftB) + (-2, -10)$) node(32)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
    
    \draw ($(shiftB) + (-1, -10)$) node(33)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (0, -10)$) node(34)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (1, -10)$) node(35)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (3, -10)$) node(36)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (5, -10)$) node(37)[circle, draw, fill=black!50,
    inner sep=0pt, minimum width=6pt] {};
    
    \draw ($(shiftB) + (7, -10)$) node(38)[circle, draw, color=cyan, fill=black!50,
    inner sep=0pt, minimum width=10pt, label=-90:{$w_2$}] {};
    
    \draw [line width = 0.5mm, pink] (21) to (22);
    \draw [line width = 0.5mm, magenta] (21) to (23);
    \draw [line width = 0.5mm, purple] (21) to (24);
    \draw [line width = 0.5mm, cyan] (21) to node[right] {$\alpha$} (25);
    \draw [line width = 0.5mm, purple] (25) to (26);
    \draw [line width = 0.5mm, cyan] (26) to node[above] {$\alpha$} (27);
    \draw [line width = 0.5mm, purple] (27) to (28);
    \draw [line width = 0.5mm, dashed] (28) to (29);
    \draw [line width = 0.5mm, cyan] (29) to node[above] {$\alpha$} (30);
    
    \draw [line width = 0.5mm, lime] (31) to (32);
    \draw [line width = 0.5mm, teal] (31) to (33);
    \draw [line width = 0.5mm, olive] (31) to (34);
    \draw [line width = 0.5mm, cyan] (31) to node[right] {$\alpha$} (35);
    \draw [line width = 0.5mm, olive] (35) to (36);
    \draw [line width = 0.5mm, cyan] (36) to node[above] {$\alpha$} (37);
    \draw [line width = 0.5mm, olive] (37) to (38);
    \draw [line width = 0.5mm, dashed] (38) to (29);
    
\end{tikzpicture}

==> figs/pair-opposite.tex <==
\begin{tikzpicture}[thick,scale=0.9]
	\draw (0, 3) node(1)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
	
	\draw (-2, 1) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
	\draw (-1, 1) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, 1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, 1) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 1) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, 1) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, 1) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, 1) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label=$x$] {};
	\draw (9, -1) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label=-90:{$y$}] {};
	
	\draw (0, -3) node(11)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = -90:{$u_2$}] {};
	
	\draw (-2, -1) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
	\draw (-1, -1) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -1) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -1) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -1) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -1) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -1) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, pink] (1) to (3);
	\draw [line width = 0.5mm, magenta] (1) to (4);
	\draw [line width = 0.5mm, purple] (1) to (5);
	\draw [line width = 0.5mm, cyan] (5) to node[below] {$\alpha$} (6);
	\draw [line width = 0.5mm, purple] (6) to (7);
	\draw [line width = 0.5mm, cyan] (7) to node[below] {$\alpha$} (8);
	\draw [line width = 0.5mm, purple] (8) to (9);
	\draw [line width = 0.5mm, cyan] (9) to node[right] {$\alpha$} (10);
	
	\draw [line width = 0.5mm, dashed] (11) to (12);
	\draw [line width = 0.5mm, lime] (11) to (13);
	\draw [line width = 0.5mm, teal] (11) to (14);
	\draw [line width = 0.5mm, olive] (11) to (15);
	\draw [line width = 0.5mm, cyan] (15) to node[below] {$\alpha$} (16);
	\draw [line width = 0.5mm, olive] (16) to (17);
	\draw [line width = 0.5mm, cyan] (17) to node[below] {$\alpha$} (18);
	\draw [line width = 0.5mm, olive] (18) to (10);
	
	% \draw [->, line width = 1.5mm] (4, -4) to (4, -6);
        \draw[->, >={Triangle}, thick, line width = 0.9mm] (4, -4.5) to (4, -5.5);
	
	\draw (0, -7) node(21)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_1$] {};
	
	\draw (-2, -9) node(22)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
	\draw (-1, -9) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -9) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -9) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -9) node(26)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -9) node(27)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -9) node(28)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, -9) node(29)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $x$] {};
	\draw (9, -11) node(30)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = -90:{$y$}] {};
	
	\draw (0, -13) node(31)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = -90:{$u_2$}] {};
	
	\draw (-2, -11) node(32)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
	\draw (-1, -11) node(33)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -11) node(34)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -11) node(35)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -11) node(36)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -11) node(37)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -11) node(38)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, pink] (21) to (22);
	\draw [line width = 0.5mm, magenta] (21) to (23);
	\draw [line width = 0.5mm, purple] (21) to (24);
	\draw [line width = 0.5mm, cyan] (21) to node[right] {$\alpha$} (25);
	\draw [line width = 0.5mm, purple] (25) to (26);
	\draw [line width = 0.5mm, cyan] (26) to node[below] {$\alpha$} (27);
	\draw [line width = 0.5mm, purple] (27) to (28);
	\draw [line width = 0.5mm, cyan] (28) to node[below] {$\alpha$} (29);
	\draw [line width = 0.5mm, dashed] (29) to (30);
	
	\draw [line width = 0.5mm, lime] (31) to (32);
	\draw [line width = 0.5mm, teal] (31) to (33);
	\draw [line width = 0.5mm, olive] (31) to (34);
	\draw [line width = 0.5mm, cyan] (31) to node[right] {$\alpha$} (35);
	\draw [line width = 0.5mm, olive] (35) to (36);
	\draw [line width = 0.5mm, cyan] (36) to node[below] {$\alpha$} (37);
	\draw [line width = 0.5mm, olive] (37) to (38);
	\draw [line width = 0.5mm, cyan] (38) to node[below] {$\alpha$} (30);
	
\end{tikzpicture}

==> figs/pair-same.tex <==
\begin{tikzpicture}[thick,scale=0.9]
	\draw (0, 3) node(1)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
	
	\draw (-2, 1) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
	\draw (-1, 1) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, 1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, 1) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 1) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, 1) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, 1) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label=$z$] {};
	
	\draw (9, 0) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label=$x$] {};
	\draw (11, 0) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label=$y$] {};
	
	\draw (0, -3) node(11)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = -90:{$u_2$}] {};
	
	\draw (-2, -1) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
	\draw (-1, -1) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -1) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -1) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -1) node(16)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -1) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -1) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label=-90:{$z'$}] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, pink] (1) to (3);
	\draw [line width = 0.5mm, magenta] (1) to (4);
	\draw [line width = 0.5mm, purple] (1) to (5);
	\draw [line width = 0.5mm, cyan] (5) to node[below] {$\alpha$} (6);
	\draw [line width = 0.5mm, purple] (6) to (7);
	\draw [line width = 0.5mm, cyan] (7) to node[below] {$\alpha$} (8);
	\draw [line width = 0.5mm, purple] (8) to (9);
	\draw [line width = 0.5mm, cyan] (9) to node[below] {$\alpha$} (10);
	
	\draw [line width = 0.5mm, dashed] (11) to (12);
	\draw [line width = 0.5mm, lime] (11) to (13);
	\draw [line width = 0.5mm, teal] (11) to (14);
	\draw [line width = 0.5mm, olive] (11) to (15);
	\draw [line width = 0.5mm, cyan] (15) to node[below] {$\alpha$} (16);
	\draw [line width = 0.5mm, olive] (16) to (17);
	\draw [line width = 0.5mm, cyan] (17) to node[below] {$\alpha$} (18);
	\draw [line width = 0.5mm, olive] (18) to (9);
	
	\draw [gray!50] plot [smooth cycle] coordinates {(0, 4) (-3, 1)  (-0.5, 0) (2, 1)};
	\node at (0, 4.5) {Vizing fan $\F$ around $u_1$};
	
	\draw [gray!50] plot [smooth cycle] coordinates {(0, -4) (-0.5, -3) (0.5, -1) (1.5, -0.5) (7, -0.5) (9, 0.8) (11, 0.8) (12, 0) (11, -0.5) (9, -0.5) (7, -1.8) (1.8, -1.5)};
	\node at (7, -2.5) {A prefix of the Vizing chain $P_{\F'}$ starting at $u_2$};
	
	% \draw [->, line width = 1.5mm] (4, -4) to (4, -6);
        \draw[->, >={Triangle}, thick, line width = 0.9mm] (4, -4.5) to (4, -5.5);
	
	\draw (0, -7) node(21)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $u_1$] {};
	
	\draw (-2, -9) node(22)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_1$}] {};
	
	\draw (-1, -9) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -9) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -9) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -9) node(26)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -9) node(27)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -9) node(28)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label=$z$] {};
	
	\draw (9, -10) node(29)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $x$] {};
	\draw (11, -10) node(30)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $y$] {};
	
	\draw (0, -13) node(31)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = -90:{$u_2$}] {};
	
	\draw (-2, -11) node(32)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = 180:{$v_2$}] {};
	
	\draw (-1, -11) node(33)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (0, -11) node(34)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (1, -11) node(35)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -11) node(36)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -11) node(37)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -11) node(38)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label=-90:{$z'$}] {};
	
	\draw [line width = 0.5mm, pink] (21) to (22);
	\draw [line width = 0.5mm, magenta] (21) to (23);
	\draw [line width = 0.5mm, purple] (21) to (24);
	\draw [line width = 0.5mm, cyan] (21) to node[right] {$\alpha$} (25);
	\draw [line width = 0.5mm, purple] (25) to (26);
	\draw [line width = 0.5mm, cyan] (26) to node[below] {$\alpha$} (27);
	\draw [line width = 0.5mm, purple] (27) to (28);
	\draw [line width = 0.5mm, dashed] (28) to (29);
	\draw [line width = 0.5mm, cyan] (29) to node[below] {$\alpha$} (30);
	
	\draw [line width = 0.5mm, lime] (31) to (32);
	\draw [line width = 0.5mm, teal] (31) to (33);
	\draw [line width = 0.5mm, olive] (31) to (34);
	\draw [line width = 0.5mm, cyan] (31) to node[right] {$\alpha$} (35);
	\draw [line width = 0.5mm, olive] (35) to (36);
	\draw [line width = 0.5mm, cyan] (36) to node[below] {$\alpha$} (37);
	\draw [line width = 0.5mm, olive] (37) to (38);
	\draw [line width = 0.5mm, dashed] (38) to (29);
	
\end{tikzpicture}

==> figs/prune-fan.tex <==
\begin{tikzpicture}[thick,scale=1.2]
	\draw (0, 0) node(0)[circle, draw, fill=black!50,
inner sep=0pt, minimum width=6pt, label = $w$] {};

	\draw (-2, 2) node(1)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
		
	\draw (-4, 0) node(2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $v_1$] {};
	
	\draw (-3, 0) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-2, 0) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-1, 0) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (2, 2) node(6)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label=$u_2$] {};
	
	\draw (1, 0) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (2, 0) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 0) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (4, 0) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $v_2$] {};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, color=pink] (1) to (3);
	\draw [line width = 0.5mm, color=magenta] (1) to (4);
	\draw [line width = 0.5mm, color=purple] (1) to (5);
	\draw [line width = 0.5mm, color=Plum] (1) to (0);
	
	\draw [line width = 0.5mm, dashed] (6) to (10);
	\draw [line width = 0.5mm, color=lime] (6) to (9);
	\draw [line width = 0.5mm, color=ForestGreen] (6) to (8);
	\draw [line width = 0.5mm, color=teal] (6) to (7);
	\draw [line width = 0.5mm, color=olive] (6) to (0);
	
	% \draw [->, line width = 1.5mm] (0, -1) to (0, -3);
        \draw[->, >={Triangle}, thick, line width = 0.9mm] (0, -1.5) to (0, -2.5);
	
	\draw (0, -6) node(30)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label=$w$] {};
	
	\draw (-2, -4) node(11)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
	
	\draw (-4, -6) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $v_1$] {};
	
	\draw (-3, -6) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-2, -6) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-1, -6) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (2, -4) node(16)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label=$u_2$] {};
	
	\draw (1, -6) node(17)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (2, -6) node(18)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -6) node(19)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (4, -6) node(20)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt, label = $v_2$] {};
	
	\draw [line width = 0.5mm, pink] (11) to (12);
	\draw [line width = 0.5mm, color=magenta] (11) to (13);
	\draw [line width = 0.5mm, color=purple] (11) to (14);
	\draw [line width = 0.5mm, color=Plum] (11) to (15);
	\draw [line width = 0.5mm, dashed] (11) to (30);
	
	\draw [line width = 0.5mm, lime] (16) to (20);
	\draw [line width = 0.5mm, color=ForestGreen] (16) to (19);
	\draw [line width = 0.5mm, color=teal] (16) to (18);
	\draw [line width = 0.5mm, color=olive] (16) to (17);
	\draw [line width = 0.5mm, dashed] (16) to (30);
	
\end{tikzpicture}

==> figs/separable.tex <==
\begin{tikzpicture}[thick,scale=1.2]
	\draw (0, 0) node(x)[circle, draw, color=cyan, fill=black!50,
inner sep=0pt, minimum width=10pt, line width=2pt, label = $x$] {};
    \draw (0, 0) node(xx)[circle, draw, color=magenta, inner sep=0pt, minimum width=11pt] {};

	\draw (-2, 2) node(u1)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u_1$] {};
		
	\draw (-4, 0) node(x1)[circle, draw, color=magenta, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $x_1$] {};
		
	\draw (2, 2) node(u2)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=10pt, label=$u_2$] {};
	
	\draw (4, 0) node(x2)[circle, draw,  color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $x_2$] {};
	
	\draw [line width = 0.5mm, dashed] (u1) to (x1);
	\draw [line width = 0.5mm, dashed] (u2) to (x2);
        \draw [line width = 0.5mm, dashed] (u1) to (x);
	\draw [line width = 0.5mm, dashed] (u2) to (x);
	
\end{tikzpicture}

==> figs/socialize-damage.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (7, -1.5) node(0)[circle, draw, color = red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (5, 0) node(1)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v'$] {};
	\draw (5, -3) node(2)[circle, draw, color=orange, fill=black!50, inner sep=0pt, minimum width=10pt, label = -90:{$w'$}] {};	
	
	\draw (3, -1) node(3)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -1) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -1) node(6)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 1) node(13)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 1) node(14)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 1) node(15)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 1) node(16)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 0) node(23)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, 0) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, 0) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, 0) node(26)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};	
	
	\draw [line width = 0.5mm, color=olive] (1) to (3);
	\draw [line width = 0.5mm, color=orange] (3) to node[above] {$\beta$} (4);
	\draw [line width = 0.5mm, color=olive] (4) to (5);
	\draw [line width = 0.5mm, color=orange] (5) to node[above] {$\beta$} (6);
	
	\draw [line width = 0.5mm, color=teal] (1) to (23);
	\draw [line width = 0.5mm, color=orange] (23) to node[above] {$\beta$} (24);
	\draw [line width = 0.5mm, color=teal] (24) to (25);
	\draw [line width = 0.5mm, color=orange] (25) to node[above] {$\beta$} (26);
	
	\draw [line width = 0.5mm, color=lime] (1) to (13);
	\draw [line width = 0.5mm, color=orange] (13) to node[above] {$\beta$} (14);
	\draw [line width = 0.5mm, color=lime] (14) to (15);
	\draw [line width = 0.5mm, color=orange] (15) to node[above] {$\beta$} (16);
	
	\draw (3, -2) node(33)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -2) node(34)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -2) node(35)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -2) node(36)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -3) node(43)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -3) node(44)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -3) node(45)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -3) node(46)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -4) node(53)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (1, -4) node(54)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-1, -4) node(55)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (-3, -4) node(56)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=Lavender] (2) to (33);
	\draw [line width = 0.5mm, color=orange] (33) to node[above] {$\beta$} (34);
	\draw [line width = 0.5mm, color=Lavender] (34) to (35);
	\draw [line width = 0.5mm, color=orange] (35) to node[above] {$\beta$} (36);
	
	\draw [line width = 0.5mm, color=Orchid] (2) to (43);
	\draw [line width = 0.5mm, color=orange] (43) to node[above] {$\beta$} (44);
	\draw [line width = 0.5mm, color=Orchid] (44) to (45);
	\draw [line width = 0.5mm, color=orange] (45) to node[above] {$\beta$} (46);
	
	\draw [line width = 0.5mm, color=Plum] (2) to (53);
	\draw [line width = 0.5mm, color=orange] (53) to node[above] {$\beta$} (54);
	\draw [line width = 0.5mm, color=Plum] (54) to (55);
	\draw [line width = 0.5mm, color=orange] (55) to node[above] {$\beta$} (56);
	
	\draw (9, -0.5) node(63)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -0.5) node(64)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -0.5) node(65)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (15, -0.5) node(66)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, -1.5) node(73)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -1.5) node(74)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -1.5) node(75)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (15, -1.5) node(76)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, -2.5) node(83)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (11, -2.5) node(84)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (13, -2.5) node(85)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	\draw (15, -2.5) node(86)[circle, draw, fill=black!50, 
	inner sep=0pt, minimum width=6pt] {};
	
	\draw [line width = 0.5mm, color=cyan] (0) to (63);
	\draw [line width = 0.5mm, color=red] (63) to node[above] {$\alpha$} (64);
	\draw [line width = 0.5mm, color=cyan] (64) to (65);
	\draw [line width = 0.5mm, color=red] (65) to node[above] {$\alpha$} (66);
	
	\draw [line width = 0.5mm, color=NavyBlue] (0) to (73);
	\draw [line width = 0.5mm, color=red] (73) to node[above] {$\alpha$} (74);
	\draw [line width = 0.5mm, color=NavyBlue] (74) to (75);
	\draw [line width = 0.5mm, color=red] (75) to node[above] {$\alpha$} (76);
	
	\draw [line width = 0.5mm, color=Blue] (0) to (83);
	\draw [line width = 0.5mm, color=red] (83) to node[above] {$\alpha$} (84);
	\draw [line width = 0.5mm, color=Blue] (84) to (85);
	\draw [line width = 0.5mm, color=red] (85) to node[above] {$\alpha$} (86);
	
	\draw [line width = 0.5mm, dashed] (0) to (1);
	\draw [line width = 0.5mm, dashed] (0) to (2);
	
	\draw [gray!50] plot [smooth cycle] coordinates {(8, -1.5) (5, 1) (4, -1.5) (5, -4)};
	\node at (7, -4) {u-fan $\f'\in \Phi$};
	
\end{tikzpicture}

==> figs/socialize-flip.tex <==
\begin{tikzpicture}[thick,scale=0.8]
	\draw (-1, 1) node(1)[circle, draw, color=cyan, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
	\draw (1, 0) node(2)[circle, draw, color=teal, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
	\draw (1, 2) node(3)[circle, draw, color=teal, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $w$] {};
	
	\draw (-3, 1) node(4)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-5, 1) node(5)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-7, 1) node(6)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 0) node(7)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, 0) node(8)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, 0) node(9)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, 2) node(10)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, 2) node(11)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, 2) node(12)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, 0) node(13)[circle, draw, color=orange, fill=black!50, inner sep=0pt, minimum width=10pt, label = $v'$] {};
	\draw (11, -1) node(14)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (9, -2) node(15)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $w'$] {};
	
	\draw [gray!50] plot [smooth cycle] coordinates {(-2, 1) (1, 3) (2, 1) (1, -1)};
	\node at (-1, 3) {u-fan $\f$};
	\draw [gray!50] plot [smooth cycle] coordinates {(12, -1) (9, 1) (8, -1) (9, -3)};
	\node at (11, -3) {u-fan $\f'\in \Phi$};
	
	\draw [line width = 0.5mm, dashed] (1) to (2);
	\draw [line width = 0.5mm, dashed] (1) to (3);
	\draw [line width = 0.5mm, color=red] (1) to node[above] {$\alpha$} (4);
	\draw [line width = 0.5mm, color=cyan] (4) to node[above] {$\gamma$} (5);
	\draw [line width = 0.5mm, color=red] (5) to node[above] {$\alpha$} (6);
	\draw [line width = 0.5mm, color=orange] (2) to node[above] {$\beta$} (7);
	\draw [line width = 0.5mm, color=teal] (7) to node[above] {$\delta$} (8);
	\draw [line width = 0.5mm, color=orange] (8) to node[above] {$\beta$} (9);
	\draw [line width = 0.5mm, color=teal] (9) to node[above] {$\delta$} (13);
	\draw [line width = 0.5mm, color=orange] (3) to node[above] {$\beta$} (10);
	\draw [line width = 0.5mm, color=teal] (10) to node[above] {$\delta$} (11);
	\draw [line width = 0.5mm, color=orange] (11) to node[above] {$\beta$} (12);
	
	\draw [line width = 0.5mm, dashed] (13) to (14);
	\draw [line width = 0.5mm, dashed] (14) to (15);
	
	% \draw [->, line width = 1.5mm] (1, -2) to (1, -4);
        \draw[->, >={Triangle}, thick, line width = 0.9mm] (1, -2) to (1, -4);
		
	\draw (-1, -7) node(21)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u$] {};
	
	\draw (1, -8) node(22)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $v$] {};
	
	\draw (1, -6) node(23)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $w$] {};
	
	\draw (-3, -7) node(24)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-5, -7) node(25)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (-7, -7) node(26)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -8) node(27)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -8) node(28)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -8) node(29)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (3, -6) node(30)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (5, -6) node(31)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (7, -6) node(32)[circle, draw, fill=black!50,
	inner sep=0pt, minimum width=6pt] {};
	
	\draw (9, -8) node(33)[circle, draw, color=orange, fill=black!50, inner sep=0pt, minimum width=10pt, label = $v'$] {};
	\draw (11, -9) node(34)[circle, draw, color=red, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $u'$] {};
	\draw (9, -10) node(35)[circle, draw, color=orange, fill=black!50,
	inner sep=0pt, minimum width=10pt, label = $w'$] {};
	
	\draw [gray!50] plot [smooth cycle] coordinates {(-2, -7) (1, -5) (2, -7) (1, -9)};
	\node at (-1, -5) {u-fan $\f$};
	\draw [gray!50] plot [smooth cycle] coordinates {(12, -9) (9, -7) (8, -9) (9, -11)};
	\node at (11, -11) {u-fan $\f'\in \Phi$};
	
	\draw [line width = 0.5mm, dashed] (21) to (22);
	\draw [line width = 0.5mm, dashed] (21) to (23);
	\draw [line width = 0.5mm, color=cyan] (21) to node[above] {$\gamma$} (24);
	\draw [line width = 0.5mm, color=red] (24) to node[above] {$\alpha$} (25);
	\draw [line width = 0.5mm, color=cyan] (25) to node[above] {$\gamma$} (26);
	\draw [line width = 0.5mm, color=teal] (22) to node[above] {$\delta$} (27);
	\draw [line width = 0.5mm, color=orange] (27) to node[above] {$\beta$} (28);
	\draw [line width = 0.5mm, color=teal] (28) to node[above] {$\delta$} (29);
	\draw [line width = 0.5mm, color=orange] (29) to node[above] {$\beta$} (33);
	\draw [line width = 0.5mm, color=teal] (23) to node[above] {$\delta$} (30);
	\draw [line width = 0.5mm, color=orange] (30) to node[above] {$\beta$} (31);
	\draw [line width = 0.5mm, color=teal] (31) to node[above] {$\delta$} (32);
	
	\draw [line width = 0.5mm, dashed] (33) to (34);
	\draw [line width = 0.5mm, dashed] (34) to (35);
	
	\draw (8.5, -8.5) node[cross=6, red, label=225:{\text{violating $c_{v'}=\beta$}}] {};
	
\end{tikzpicture}
